An Optimal Structure for All-Pairs Nearest Mincuts and Sensitivity Oracles for Edge Insertions

Given an undirected weighted graph $G=(V,E)$ on $n$ vertices, the classical Gomory-Hu tree of $G$ is a structure that encodes an arbitrary minimum $s,t$-cut for every $s,t\in V$ using just $O(n)$ space. In this work, we ask whether the same compactness is achievable for the natural and structured family of all-pairs \textit{nearest minimum cuts}. The nearest minimum $(s,t)$-cut is the unique inclusion-wise minimal one among all minimum $s,t$-cuts containing $s$. This family has proven useful in a wide range of applications, including fault-tolerant reachability, minimum cut sensitivity oracles, cactus representations, and fast Gomory-Hu tree constructions. Despite its fundamental role, no subquadratic space representation is known for them to date. The $O(n)$ space representations are known only in single-source settings, where given a source $s$, one can report the nearest minimum $(t,s)$-cut for any $t\in V\setminus \{s\}$. We close this gap by presenting the first optimal space representation of all-pairs nearest minimum cuts, providing a natural analogue of the Gomory-Hu tree. Our main result is an $O(n)$ space structure that encodes the nearest minimum cut between every pair of vertices. Furthermore, given any pair $s,t\in V$, it can report the nearest minimum $s,t$-cut in $O(n)$ time. Both bounds match those of the Gomory-Hu tree and are worst-case optimal. As an application, we design an all-pairs minimum cut sensitivity oracle for edge insertion: a data structure that occupies $O(n)$ space and, given any edge $e$, can determine for all pairs $s,t\in V$ whether the minimum $s,t$-cut value increases upon insertion of $e$ in $O(n^2)$ total time. Existing insertion sensitivity oracles were either limited to the single-source setting or used $O(n^2)$ space for all-pairs [Baswana, Gupta, and Knollmann, Algorithmica'22; Baswana and Pandey, SODA'22].

==> figures/all-pairs-crossing-mincuts.tex <==
\begin{tikzpicture}

  % Left circle: centered at (-1.4, 0), r=2.4
  \draw (-1.4, 0) circle (2.4cm);

  % Right circle: centered at (1.4, 0), r=2.4
  \draw (1.4, 0) circle (2.4cm);

  % Label C (top left, outside left circle)
  \node[font=\itshape] at (-3.2, 2.5) {$C=\Near(a,b)$};

  % Label C' (top right, outside right circle)
  \node[font=\itshape] at (3.2, 2.5) {$C'=\Near(a',b')$};

  % Point v: above the intersection
  \filldraw (0, 2.8) circle (1.5pt);
  \node[right, font=\itshape] at (0, 2.8) {$b$};

  % Point u': in left-only region
  \filldraw (-2.1, 0) circle (1.5pt);
  \node[right, font=\itshape] at (-2.1, 0) {$b'$};

  % Point u: in intersection
  \filldraw (0, -0.1) circle (1.5pt);
  \node[right, font=\itshape] at (0, -0.1) {$a$};

  % Point v': in right-only region
  \filldraw (2.1, 0) circle (1.5pt);
  \node[right, font=\itshape] at (2.1, 0) {$a'$};

\end{tikzpicture}


==> figures/attachment-vertex-case-c.tex <==
\begin{tikzpicture}[vtx/.style={circle, draw, thick, fill=white, minimum size=6mm, inner sep=0pt}]

    % --- coordinates (slanted staircase path) ---
    \coordinate (s)     at (4.2, 5.0);
    \coordinate (lcauz) at (3.0, 3.7);
    \coordinate (lcauw) at (1.9, 2.3);
    \coordinate (u)     at (0.9, 0.6);
    \coordinate (z)     at (4.3, 3.0);
    \coordinate (w)     at (3.2, 1.1);

    % --- edges, drawn center-to-center, dashed ---
    \draw[dashed, thick] (s) -- (lcauz);
    \draw[dashed, thick] (lcauz) -- (lcauw);
    \draw[dashed, thick] (lcauw) -- (u);
    \draw[dashed, thick] (lcauz) -- (z);
    \draw[dashed, thick] (lcauw) -- (w);

    % --- vertices, drawn on top so edges appear to emerge from the boundary ---
    \node[vtx] at (s) {};
    \node[vtx] at (lcauz) {};
    \node[vtx] at (lcauw) {};
    \node[vtx] at (u) {};
    \node[vtx] at (z) {};
    \node[vtx] at (w) {};

    % --- labels ---
    \node[anchor=west, xshift=6pt]  at (s)     {$s$};
    \node[anchor=west, xshift=6pt]  at (lcauz) {$\LCA(u,z)$};
    \node[anchor=west, xshift=6pt]  at (lcauw) {$\LCA(u,w)$};
    \node[anchor=east, xshift=-6pt] at (u)     {$u$};
    \node[anchor=west, xshift=6pt]  at (z)     {$z$};
    \node[anchor=west, xshift=6pt]  at (w)     {$w$};

\end{tikzpicture}


==> figures/gomory-hu-lower-bound.tex <==
\begin{tikzpicture}[
  v/.style   = {circle, draw, fill=white, inner sep=0pt, minimum size=7pt},
  wt/.style  = {font=\small, fill=white, inner sep=1pt},
  lbl/.style = {font=\small}
]

%--- Group 1 (x = 0) ---
\node[v, label={[lbl]above:$a_1$}] (a1) at (0,    2) {};
\node[v, label={[lbl]left: $b_1$}] (b1) at (0,    1) {};
\node[v, label={[lbl]below:$c_1$}] (c1) at (-0.5, 0) {};
\node[v, label={[lbl]below:$d_1$}] (d1) at ( 0.5, 0) {};
\draw (a1) -- node[wt, right]       {$3$} (b1);
\draw (b1) -- node[wt, above left]  {$2$} (c1);
\draw (b1) -- node[wt, above right] {$1$}  (d1);
\draw (c1) -- node[wt, below]       {$1$}  (d1);

%--- Group 2 (x = 2) ---
\node[v, label={[lbl]above:$a_2$}] (a2) at (2,   2) {};
\node[v, label={[lbl]left: $b_2$}] (b2) at (2,   1) {};
\node[v, label={[lbl]below:$c_2$}] (c2) at (1.5, 0) {};
\node[v, label={[lbl]below:$d_2$}] (d2) at (2.5, 0) {};
\draw (a2) -- node[wt, right]       {$3$} (b2);
\draw (b2) -- node[wt, above left]  {$2$} (c2);
\draw (b2) -- node[wt, above right] {$1$}  (d2);
\draw (c2) -- node[wt, below]       {$1$}  (d2);

%--- Group 3 (x = 4) ---
\node[v, label={[lbl]above:$a_3$}] (a3) at (4,   2) {};
\node[v, label={[lbl]left: $b_3$}] (b3) at (4,   1) {};
\node[v, label={[lbl]below:$c_3$}] (c3) at (3.5, 0) {};
\node[v, label={[lbl]below:$d_3$}] (d3) at (4.5, 0) {};
\draw (a3) -- node[wt, right]       {$3$} (b3);
\draw (b3) -- node[wt, above left]  {$2$} (c3);
\draw (b3) -- node[wt, above right] {$1$}  (d3);
\draw (c3) -- node[wt, below]       {$1$}  (d3);

%--- Group n (x = 7) ---
\node[v, label={[lbl]above:$a_n$}] (an) at (7,   2) {};
\node[v, label={[lbl]left: $b_n$}] (bn) at (7,   1) {};
\node[v, label={[lbl]below:$c_n$}] (cn) at (6.5, 0) {};
\node[v, label={[lbl]below:$d_n$}] (dn) at (7.5, 0) {};
\draw (an) -- node[wt, right]       {$3$} (bn);
\draw (bn) -- node[wt, above left]  {$2$} (cn);
\draw (bn) -- node[wt, above right] {$1$}  (dn);
\draw (cn) -- node[wt, below]       {$1$}  (dn);

%--- Horizontal a_i -- a_{i+1} chain ---
\draw (a1) -- node[wt, above] {$3$} (a2);
\draw (a2) -- node[wt, above] {$3$} (a3);
\draw (a3) -- (4.8, 2);
\node[font=\small] at (5.5, 2) {$\cdots$};
\draw (6.2, 2) -- node[wt, above] {$3$} (an);

\end{tikzpicture}

==> figures/min-cut-tree-query-projection-cases.tex <==
\begin{tikzpicture}[
  thick,
  vertex/.style={
    ellipse, draw, fill=white,
    minimum width  = 1.30cm,
    minimum height = 0.95cm,
    inner sep = 2pt,
    font = \small,
  },
  proj/.style={
    draw = red!75!black, line width = 1.8pt, line cap = round, fill = none,
  },
]

%% ==============================================================
%%  CASE (a) - projection fully inside one subgraph
%% ==============================================================
\begin{scope}[xshift=0cm]

  %% Dashed enclosing ellipse  H_{\alpha_j}
  \draw[dashed] (0.4,0) ellipse (2.65cm and 3.8cm);
  \node[font=\small] at (0.4, 4.15) {$H_{\alpha_j}$};

  %% Structural edges
  \draw (0,  0.5) -- (0,  1.5);   % top
  \draw (0.65, 0) -- (1.85, 0);   % right
  \draw (0, -0.5) -- (0, -1.5);   % bottom

  %% Subgraph triangles (white fill masks edges that extend inside them)
  \draw[fill=white] ( 0,  1.5) -- (-1,  3.0) -- (1,  3.0) -- cycle;      % top (inverted)
  \draw[fill=white] (1.85, 0 ) -- (2.65,-0.75) -- (2.65, 0.75) -- cycle;  % right
  \draw[fill=white] ( 0, -1.5) -- (-1, -3.0) -- (1, -3.0) -- cycle;      % bottom

  %% Red projection: Bezier curve fully inside top triangle
  %%   All four control points verified inside triangle (convex-hull argument).
  %%   Coords: SVG (99,160),(107,149),(121,172),(128,159) relative to vertex (115,255)
  \draw[proj]
    (-0.40, 2.375) .. controls (-0.20, 2.65) and (0.15, 2.075) .. (0.325, 2.40);
  \filldraw[red!75!black] (-0.40, 2.375) circle (2pt);
  \filldraw[red!75!black] ( 0.325, 2.40) circle (2pt);

  %% Vertex (drawn last; white fill masks edges/path passing through it)
  \node[vertex] at (0,0) {$\alpha_{j-1}$};

  %% pi label inside the triangle, above the red path (y=2.82 < base y=3.0)
  \node[font=\footnotesize, text=red!75!black] at (0, 2.82)
    {$\pi_{\alpha_j}(v)$};

  \node[font=\small] at (0.4, -4.25) {(a)};
\end{scope}


%% ==============================================================
%%  CASE (b) - projection traverses two edges adjacent to alpha_{i-1}
%% ==============================================================
\begin{scope}[xshift=5.6cm]

  \draw[dashed] (0.4,0) ellipse (2.65cm and 3.8cm);
  \node[font=\small] at (0.4,4.15) {$H_{\alpha_j}$};

  \draw (0,  0.5) -- (0,  1.5);
  \draw (0.65, 0) -- (1.85, 0);
  \draw (0, -0.5) -- (0, -1.5);

  \draw[fill=white] ( 0,  1.5) -- (-1,  3.0) -- (1,  3.0) -- cycle;
  \draw[fill=white] (1.85, 0 ) -- (2.65,-0.75) -- (2.65, 0.75) -- cycle;
  \draw[fill=white] ( 0, -1.5) -- (-1, -3.0) -- (1, -3.0) -- cycle;

  %% Red projection: vertical (top edge + inside top triangle)
  %%                + horizontal (right edge + inside right triangle)
  %%   top endpoint  (0, 2.45) - inside top triangle, SVG y=157
  %%   right endpoint (2.30, 0) - inside right triangle, SVG x=428
  \draw[proj] (0, 2.45) -- (0, 0);
  \draw[proj] (0.65, 0) -- (2.30, 0);
  \filldraw[red!75!black] (0,    2.45) circle (2pt);
  \filldraw[red!75!black] (2.30, 0   ) circle (2pt);

  \node[vertex] at (0,0) {$\alpha_{j-1}$};

  %% pi label beside the upward edge from alpha_{i-1}
  %%   placed at midpoint of the top edge segment (y=1.0), slightly right of it
  \node[font=\footnotesize, text=red!75!black, anchor=west]
    at (0.12, 1.0) {$\pi_{\alpha_j}(v)$};

  \node[font=\small] at (0.4,-4.25) {(b)};
\end{scope}


%% ==============================================================
%%  CASE (c) - projection traverses one edge adjacent to alpha_{i-1}
%% ==============================================================
\begin{scope}[xshift=11.2cm]

  \draw[dashed] (0.4,0) ellipse (2.65cm and 3.8cm);
  \node[font=\small] at (0.4,4.15) {$H_{\alpha_j}$};

  \draw (0,  0.5) -- (0,  1.5);
  \draw (0.65, 0) -- (1.85, 0);
  \draw (0, -0.5) -- (0, -1.5);

  \draw[fill=white] ( 0,  1.5) -- (-1,  3.0) -- (1,  3.0) -- cycle;
  \draw[fill=white] (1.85, 0 ) -- (2.65,-0.75) -- (2.65, 0.75) -- cycle;
  \draw[fill=white] ( 0, -1.5) -- (-1, -3.0) -- (1, -3.0) -- cycle;

  %% Red projection: top edge only (single adjacent edge)
  \draw[proj] (0, 2.45) -- (0, 0);
  \filldraw[red!75!black] (0, 2.45) circle (2pt);

  \node[vertex] at (0,0) {$\alpha_{j-1}$};

  %% pi label beside the upward edge from alpha_{i-1}
  \node[font=\footnotesize, text=red!75!black, anchor=west]
    at (0.12, 1.0) {$\pi_{\alpha_j}(v)$};

  \node[font=\small] at (0.4,-4.25) {(c)};
\end{scope}

\end{tikzpicture}


==> figures/new-all-cases.tex <==
    \begin{tikzpicture}[
  thick,
  vertex/.style={
    ellipse, draw, fill=white,
    minimum width = 1.15cm, minimum height = 0.85cm,
    inner sep = 1pt, font = \small,
  },
  intri/.style ={draw=green!55!black, fill=green!16, line width=1pt}, % "in"  subtree
  outtri/.style={draw=red!70!black,   fill=red!13,   line width=1pt}, % "out" subtree
  inedge/.style ={green!55!black, line width=1.7pt},                  % in-edge
  outedge/.style={red!70!black,   line width=1.7pt},                  % out-edge
  proj/.style ={draw=blue!70!black, line width=1.8pt, line cap=round},% projection pi_mu(u)
  projdot/.style={fill=blue!70!black},
  plabel/.style={font=\small},
]

% ---- reusable geometry per panel ---------------------------------------
% central node alpha at (0,0); ellipse (2.75 x 3.3); panel label at y=-3.75
% ========================================================================


%% ==============================  (I)  ===================================
%% both endpoints of pi_mu(u) are in "in" (green) alpha-subtrees
\begin{scope}[xshift=0cm]
  \draw[dashed] (0.15,0) ellipse (2.75cm and 3.3cm);
  \node[plabel] at (0.15,3.6) {$H_\mu$};

  \draw[inedge]  (0,0) -- (0, 1.4);
  \draw[inedge]  (0,0) -- (1.7,0);
  \draw[outedge] (0,0) -- (0,-1.4);

  \draw[intri]  ( 0, 1.4) -- (-0.85, 2.8) -- (0.85, 2.8) -- cycle;
  \draw[intri]  (1.7, 0 ) -- ( 2.5,-0.7) -- (2.5, 0.7) -- cycle;
  \draw[outtri] ( 0,-1.4) -- (-0.85,-2.8) -- (0.85,-2.8) -- cycle;

  \draw[proj] (0.10,2.10) -- (0.16,0.60)
    .. controls (0.50,0.55) and (0.55,0.50) .. (0.60,0.16)
    -- (2.05,0.22);

  \node[vertex] at (0,0) {$\alpha$};

  \filldraw[projdot] (0.10,2.10) circle (2pt);
  \filldraw[projdot] (2.05,0.22) circle (2pt);

  \node[plabel, text=blue!70!black, anchor=west] at (0.22,1.35) {$\pi_\mu(v)$};

  % --- subcase: projection fully contained in a single in-subtree ---
  \draw[proj] (-0.30,2.48) .. controls (-0.05,2.66) and (0.18,2.66) .. (0.42,2.48);
  \filldraw[projdot] (-0.30,2.48) circle (2pt);
  \filldraw[projdot] ( 0.42,2.48) circle (2pt);
  \node[plabel, text=blue!70!black, anchor=west] at (0.50,2.2) {$\pi_\mu(v)$};

  \node[plabel] at (0.15,-3.75) {(I)};
\end{scope}


%% ==============================  (II)  ==================================
%% at least one endpoint of pi_mu(u) is in an "out" (red) alpha-subtree
\begin{scope}[xshift=6.4cm]
  \draw[dashed] (0.15,0) ellipse (2.75cm and 3.3cm);
  \node[plabel] at (0.15,3.6) {$H_\mu$};

  \draw[inedge]  (0,0) -- (0, 1.4);
  \draw[outedge] (0,0) -- (1.7,0);
  \draw[inedge]  (0,0) -- (0,-1.4);

  \draw[intri]  ( 0, 1.4) -- (-0.85, 2.8) -- (0.85, 2.8) -- cycle;
  \draw[outtri] (1.7, 0 ) -- ( 2.5,-0.7) -- (2.5, 0.7) -- cycle;
  \draw[intri]  ( 0,-1.4) -- (-0.85,-2.8) -- (0.85,-2.8) -- cycle;

  \draw[proj] (0.10,2.10) -- (0.16,0.60)
    .. controls (0.50,0.55) and (0.55,0.50) .. (0.60,0.16)
    -- (2.05,0.22);

  \node[vertex] at (0,0) {$\alpha$};

  \filldraw[projdot] (0.10,2.10) circle (2pt);
  \filldraw[projdot] (2.05,0.22) circle (2pt);

  \node[plabel, text=blue!70!black, anchor=west] at (0.42,1.55) {$\pi_\mu(v)$};
  \node[plabel] at (0.15,-3.75) {(II)};
\end{scope}


%% ==============================  (III)  =================================
%% one endpoint of pi_mu(u) is alpha, the other is in an "in" (green) subtree
\begin{scope}[xshift=12.8cm]
  \draw[dashed] (0.15,0) ellipse (2.75cm and 3.3cm);
  \node[plabel] at (0.15,3.6) {$H_\mu$};

  \draw[inedge]  (0,0) -- (0, 1.4);
  \draw[outedge] (0,0) -- (1.7,0);
  \draw[outedge] (0,0) -- (0,-1.4);

  \draw[intri]  ( 0, 1.4) -- (-0.85, 2.8) -- (0.85, 2.8) -- cycle;
  \draw[outtri] (1.7, 0 ) -- ( 2.5,-0.7) -- (2.5, 0.7) -- cycle;
  \draw[outtri] ( 0,-1.4) -- (-0.85,-2.8) -- (0.85,-2.8) -- cycle;

  \draw[proj] (0.10,2.10) -- (0.16,1.00) -- (0.16,0.46);

  \node[vertex] at (0,0) {$\alpha$};

  \filldraw[projdot] (0.10,2.10) circle (2pt);
  \filldraw[projdot] (0.16,0.46) circle (2pt);

  \node[plabel, text=blue!70!black, anchor=west] at (0.42,1.55) {$\pi_\mu(v)$};
  \node[plabel] at (0.15,-3.75) {(III)};
\end{scope}


%% ==============================  (IV)  ==================================
%% pi_mu(u) = alpha  (degenerate single-node projection)
\begin{scope}[xshift=19.2cm]
  \draw[dashed] (0.15,0) ellipse (2.75cm and 3.3cm);
  \node[plabel] at (0.15,3.6) {$H_\mu$};

  \draw[inedge]  (0,0) -- (0, 1.4);
  \draw[inedge]  (0,0) -- (1.7,0);
  \draw[outedge] (0,0) -- (0,-1.4);

  \draw[intri]  ( 0, 1.4) -- (-0.85, 2.8) -- (0.85, 2.8) -- cycle;
  \draw[intri]  (1.7, 0 ) -- ( 2.5,-0.7) -- (2.5, 0.7) -- cycle;
  \draw[outtri] ( 0,-1.4) -- (-0.85,-2.8) -- (0.85,-2.8) -- cycle;

  \node[vertex] at (0,0) {$\alpha$};

  \draw[proj] (0,0) ellipse (0.74cm and 0.56cm);

  \node[plabel, text=blue!70!black, anchor=west] at (-1.95,1.35) {$\pi_\mu(v)=\alpha$};
  \draw[proj, ->] (-1.55,1.10) -- (-0.70,0.45);

  \node[plabel] at (0.15,-3.75) {(IV)};
\end{scope}


%% ==============================  legend  ================================
\begin{scope}[yshift=-4.7cm]
  \filldraw[intri]  (2.6,-0.13) rectangle ++(0.4,0.3);
  \node[plabel, anchor=west] at (3.10,0.02)
        {``in'' subtree / in-edge ($\subseteq \mathrm{Near}(x,y)$)};

  \filldraw[outtri] (10.6,-0.13) rectangle ++(0.4,0.3);
  \node[plabel, anchor=west] at (11.10,0.02)
        {``out'' subtree / out-edge (disjoint from $\mathrm{Near}(x,y)$)};

\end{scope}

\end{tikzpicture}


==> figures/tree-construction-path.tex <==
\begin{tikzpicture}[
  vertex/.style={circle, draw, inner sep=2pt, minimum size=0.85cm},
  leaf/.style={circle, draw, inner sep=1pt, minimum size=0.5cm}
]
 
% ── Path vertices ──────────────────────────────────────────────
\node[vertex] (V) at (3.5, 5.5) {$\alpha_k {=} V$};
\node[vertex] (B) at (2.0, 3.5) {$\alpha_{k-1}$};
\node[vertex] (C) at (0.5, 1.5) {$\alpha_1$};
 
% Edge V → B (the B–C edge is replaced by dots below)
\draw (V) -- (B);
 
% Three dots placed along the diagonal from B to C
\foreach \t in {0.3, 0.5, 0.7}{
  \fill ($(B)!\t!(C)$) circle (1.5pt);
}
 
% ── Leaf children of V ─────────────────────────────────────────
\node[leaf] (lv1) at (4.7, 6.1) {};
\node[leaf] (lv2) at (5.0, 5.5) {};
\node[leaf] (lv3) at (4.7, 4.9) {};
\draw (V) -- (lv1);
\draw (V) -- (lv2);
\draw (V) -- (lv3);
 
% ── Leaf children of B ─────────────────────────────────────────
\node[leaf] (lb1) at (3.2, 4.1) {};
\node[leaf] (lb2) at (3.5, 3.5) {};
\node[leaf] (lb3) at (3.2, 2.9) {};
\draw (B) -- (lb1);
\draw (B) -- (lb2);
\draw (B) -- (lb3);
 
% ── Children of C: two unlabeled leaves + s ────────────────────
\node[leaf] (lc1) at (1.7, 2.1) {};
\node[leaf] (lc2) at (2.0, 1.5) {};
\node[vertex] (s)  at (-0.8, 0.3) {$s$};
\draw (C) -- (lc1);
\draw (C) -- (lc2);
\draw (C) -- (s);
 
\end{tikzpicture}

